Numerical Scattering Amplitudes with pySecDec

We present a major update of the program pySecDec, a toolbox for the evaluation of dimensionally regulated parameter integrals. The new version enables the evaluation of multi-loop integrals as well as amplitudes in a highly distributed and flexible way, optionally on GPUs. The program has been optimised and runs up to an order of magnitude faster than the previous release. A new integration procedure that utilises construction-free median Quasi-Monte Carlo rules is implemented. The median lattice rules can outperform our previous component-by-component rules by a factor of 5 and remove the limitation on the maximum number of sampling points. The expansion by regions procedures have been extended to support Feynman integrals with numerators, and functions for automatically determining when and how analytic regulators should be introduced are now available. The new features and performance are illustrated with several examples.

==> figures/Nbox2L_split_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.225, 0.725) {};
		\node [style=none] (1) at (-1.225, -0.75) {};
		\node [style=none] (2) at (1.25, 0.725) {};
		\node [style=none] (3) at (1.25, -0.75) {};
		\node [style=dot] (4) at (-0.7, 0.725) {};
		\node [style=dot] (5) at (0.75, 0.725) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (-0.7, -0.75) {};
		\node [style=none] (10) at (0, -0.525) {$m$};
		\node [style=none] (11) at (1.05, 0.925) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing massive edge, in=180, out=0] (5) to (2.center);
		\draw [style=outgoing edge] (6) to (3.center);
		\draw [style=incoming edge] (1.center) to (7);
		\draw [style=incoming edge] (0.center) to (4);
		\draw [style=edge] (4) to (5);
		\draw [style=edge] (4) to (6);
		\draw [style=edge] (4) to (7);
		\draw [style=edge] (5) to (6);
		\draw [style=massive edge, dot1] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/b25d8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.75) {};
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=dot] (5) at (-0.75, -0.5) {};
		\node [style=dot] (7) at (0, 0.75) {};
		\node [style=dot] (8) at (0.75, 0.5) {};
		\node [style=dot] (9) at (1.5, 0) {};
		\node [style=dot] (10) at (0.75, -0.5) {};
		\node [style=dot] (11) at (0, -0.75) {};
		\node [style=dot] (12) at (-0.75, 0.5) {};
		\node [style=none] (13) at (-1.25, 1) {$p_3$};
		\node [style=none] (14) at (-0.5, 1.25) {$p_4$};
		\node [style=none] (15) at (2.25, 0) {$p_5$};
		\node [style=none] (16) at (-0.25, 0.25) {$m$};
		\node [style=none] (17) at (1, 0) {$m$};
		\node [style=none] (18) at (-1.25, -1) {$p_1$};
		\node [style=none] (19) at (-0.5, -1.25) {$p_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (11) to (1.center);
		\draw [style=outgoing edge] (5) to (0.center);
		\draw [style=outgoing massive edge] (7) to (3.center);
		\draw [style=outgoing massive scalar] (9) to (4.center);
		\draw [style=edge] (5) to (12);
		\draw [style=massive edge] (12) to (7);
		\draw [style=edge] (7) to (8);
		\draw [style=massive edge, style=dot1] (8) to (9);
		\draw [style=massive edge] (9) to (10);
		\draw [style=massive edge, style=dot1] (10) to (8);
		\draw [style=edge] (10) to (11);
		\draw [style=edge] (11) to (5);
		\draw [style=outgoing massive edge] (12) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/banana3mass.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1, 0) {};
		\node [style=dot] (1) at (1, 0) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-1, 0.75) {$m_1$};
		\node [style=none] (5) at (-0.25, 0.25) {$m_1$};
		\node [style=none] (6) at (0.2, -0.25) {$m_2$};
		\node [style=none] (7) at (1, -0.75) {$m_3$};
		\node [style=none] (9) at (-1.25, 0.25) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming massive scalar] (2.center) to (0);
		\draw [style=outgoing massive scalar] (1) to (3.center);
		\draw [style=massive edge, bend right=75, looseness=1.50] (0) to (1);
		\draw [style=massive edge, bend left=75, looseness=1.50] (0) to (1);
		\draw [style=massive edge, bend left=45] (0) to (1);
		\draw [style=massive edge, bend right=45] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bubble6L.tikz <==
\begin{tikzpicture}[scale=1.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=dot] (3) at (0, 0) {};
		\node [style=dot] (4) at (1.5, 0) {};
		\node [style=dot] (5) at (1.25, -0.25) {};
		\node [style=dot] (6) at (0.75, 0) {};
		\node [style=dot] (7) at (0.75, -0.5) {};
		\node [style=dot] (8) at (1.25, -0.75) {};
		\node [style=dot] (10) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (3) to (10);
		\draw [style=edge] (10) to (7);
		\draw [style=edge] (7) to (8);
		\draw [style=edge, bend left=45] (8) to (5);
		\draw [style=edge] (5) to (6);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (6) to (7);
		\draw [style=edge] (8) to (10);
		\draw [style=edge, bend left=75, looseness=1.25] (3) to (4);
		\draw [style=edge] (4) to (5);
		\draw [style=outgoing edge] (4) to (1.center);
		\draw [style=incoming edge] (0.center) to (3);
		\draw [style=edge, bend right=45] (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/elliptic2L.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-0.825, 0.75) {};
		\node [style=dot] (1) at (-0.825, -0.725) {};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-1.25, -0.725) {};
		\node [style=dot] (4) at (0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, -0.725) {};
		\node [style=dot] (6) at (-0.225, -0.725) {};
		\node [style=none] (7) at (1.175, 0.75) {};
		\node [style=none] (8) at (1.175, -0.725) {};
		\node [style=none] (9) at (-0.25, 0.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=incoming edge] (3.center) to (1);
		\draw [style=massive edge] (0) to (1);
		\draw [style=massive edge] (0) to (4);
		\draw [style=massive edge] (4) to (5);
		\draw [style=massive edge] (1) to (6);
		\draw [style=massive edge] (6) to (5);
		\draw [style=edge] (6) to (4);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing massive scalar] (5) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/formfactor4L.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0.5) {};
		\node [style=dot] (1) at (1.75, 1) {};
		\node [style=dot] (2) at (1.75, -1) {};
		\node [style=dot] (3) at (1.75, 0.5) {};
		\node [style=dot] (4) at (1.75, -0.5) {};
		\node [style=dot] (5) at (0.75, -1) {};
		\node [style=dot] (6) at (-0.75, 0) {};
		\node [style=none] (7) at (-1.25, 0) {};
		\node [style=none] (8) at (2.25, 1) {};
		\node [style=none] (9) at (2.25, -1) {};
		\node [style=dot] (11) at (0.75, 1) {};
		\node [style=dot] (12) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (1) to (8.center);
		\draw [style=outgoing edge] (2) to (9.center);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (4) to (2);
		\draw [style=edge, dot1] (5) to (3);
		\draw [style=edge] (5) to (4);
		\draw [style=edge] (0) to (2);
		\draw [style=edge] (0) to (11);
		\draw [style=edge] (11) to (1);
		\draw [style=edge] (5) to (6);
		\draw [style=edge, dot1] (0) to (6);
		\draw [style=incoming massive edge] (7.center) to (6);
		\draw [style=edge] (11) to (12);
		\draw [style=edge] (4) to (12);
		\draw [style=edge] (3) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hz2L_nonplanar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=dot] (2) at (-0.5, 0.75) {};
		\node [style=dot] (3) at (-0.5, -0.75) {};
		\node [style=dot] (4) at (0.25, 0.75) {};
		\node [style=dot] (5) at (0.25, -0.75) {};
		\node [style=dot] (6) at (1, 0.75) {};
		\node [style=dot] (7) at (1, -0.75) {};
		\node [style=none] (8) at (1.725, 0.75) {};
		\node [style=none] (9) at (1.75, -0.75) {};
		\node [style=none] (12) at (1.675, -0.125) {$p_1^2=m_1^2$};
		\node [style=none] (13) at (1.675, 0.35) {$p_2^2=m_2^2$};
		\node [style=none] (15) at (0.25, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (2);
		\draw [style=incoming edge] (1.center) to (3);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (3) to (5);
		\draw [style=massive edge] (4) to (7);
		\draw [style=massive edge] (5) to (6);
		\draw [style=massive edge] (4) to (6);
		\draw [style=massive edge] (5) to (7);
		\draw [style=outgoing massive scalar] (6) to (8.center);
		\draw [style=outgoing massive edge] (7) to (9.center);
		\draw [style=edge] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ladder4L.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=dot] (1) at (-0.75, 0) {};
		\node [style=dot] (2) at (-0.25, 0.3) {};
		\node [style=dot] (3) at (-0.25, -0.325) {};
		\node [style=dot] (4) at (0.225, 0.575) {};
		\node [style=dot] (5) at (0.225, -0.625) {};
		\node [style=dot] (6) at (0.75, 0.875) {};
		\node [style=dot] (7) at (0.75, -0.925) {};
		\node [style=dot] (8) at (1.275, 1.15) {};
		\node [style=dot] (9) at (1.275, -1.2) {};
		\node [style=none] (10) at (1.925, 1.165) {};
		\node [style=none] (11) at (1.925, -1.205) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=massive edge] (1) to (2);
		\draw [style=massive edge] (2) to (4);
		\draw [style=massive edge] (4) to (6);
		\draw [style=massive edge] (6) to (8);
		\draw [style=massive edge] (1) to (3);
		\draw [style=massive edge] (3) to (5);
		\draw [style=massive edge] (5) to (7);
		\draw [style=massive edge] (7) to (9);
		\draw [style=outgoing massive edge] (9) to (11.center);
		\draw [style=outgoing massive edge] (8) to (10.center);
		\draw [style=incoming vector] (3) to (2);
		\draw [style=incoming vector] (4) to (5);
		\draw [style=incoming vector] (6) to (7);
		\draw [style=incoming vector] (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/muon_decay2L.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (1, 0.75) {};
		\node [style=dot] (3) at (1, -0.75) {};
		\node [style=dot] (4) at (2.5, 0.75) {};
		\node [style=dot] (5) at (2.5, -0.75) {};
		\node [style=none] (6) at (3.5, 0.75) {};
		\node [style=none] (7) at (3.5, -0.75) {};
		\node [style=none] (9) at (0.25, 0.525) {$m_{\tau}$};
		\node [style=none] (10) at (1.725, 1.05) {$M_W$};
		\node [style=none] (11) at (1.75, -0.45) {$M_Z$};
		\node [style=none] (12) at (-0.5, 0.25) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vector] (0.center) to (1);
		\draw [style=massive edge] (1) to (2);
		\draw [style=vector] (2) to (4);
		\draw [style=vector] (3) to (5);
		\draw [style=outgoing edge] (4) to (6.center);
		\draw [style=outgoing edge] (5) to (7.center);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (2) to (3);
		\draw [style=edge] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pentabox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.4, 0.75) {};
		\node [style=none] (1) at (-1.4, -0.75) {};
		\node [style=dot] (2) at (-1, 0.75) {};
		\node [style=dot] (3) at (-1, -0.75) {};
		\node [style=dot] (4) at (0, 0.75) {};
		\node [style=dot] (5) at (0, -0.75) {};
		\node [style=dot] (6) at (0.75, 0.75) {};
		\node [style=dot] (7) at (0.75, -0.75) {};
		\node [style=dot] (8) at (1.25, 0) {};
		\node [style=none] (9) at (1.35, 0.75) {};
		\node [style=none] (10) at (1.85, 0) {};
		\node [style=none] (11) at (1.35, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (1.center) to (3);
		\draw [style=incoming edge] (0.center) to (2);
		\draw [style=outgoing edge] (6) to (9.center);
		\draw [style=outgoing edge] (8) to (10.center);
		\draw [style=outgoing edge] (7) to (11.center);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (4) to (6);
		\draw [style=edge] (6) to (8);
		\draw [style=edge] (5) to (7);
		\draw [style=edge] (7) to (8);
		\draw [style=edge] (3) to (5);
		\draw [style=edge] (4) to (5);
		\draw [style=edge] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pentabox_offshell.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.75) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (1.25, 0.75) {};
		\node [style=none] (4) at (1.25, -0.75) {};
		\node [style=dot] (5) at (-0.75, -0.75) {};
		\node [style=dot] (6) at (-1, 0) {};
		\node [style=dot] (7) at (-0.75, 0.75) {};
		\node [style=dot] (8) at (0.75, 0.75) {};
		\node [style=dot] (9) at (0.75, -0.75) {};
		\node [style=dot] (10) at (0, -0.75) {};
		\node [style=dot] (11) at (0, 0.75) {};
		\node [style=none] (13) at (0.25, 0) {$m$};
		\node [style=none] (15) at (-1.5, -0.75) {$p_0$};
		\node [style=none] (16) at (-1.75, 0) {$p_1$};
		\node [style=none] (17) at (-1.5, 0.75) {$p_2$};
		\node [style=none] (18) at (1.5, 0.75) {$p_3$};
		\node [style=none] (19) at (1.5, -0.75) {$p_4$};
		\node [style=none] (20) at (-0.5, 0.25) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (5) to (0.center);
		\draw [style=outgoing massive edge] (6) to (1.center);
		\draw [style=outgoing massive edge] (7) to (2.center);
		\draw [style=outgoing massive edge] (8) to (3.center);
		\draw [style=outgoing massive scalar] (9) to (4.center);
		\draw [style=edge] (10) to (5);
		\draw [style=edge] (5) to (6);
		\draw [style=edge] (7) to (11);
		\draw [style=edge] (8) to (9);
		\draw [style=massive edge] (9) to (10);
		\draw [style=massive edge] (10) to (11);
		\draw [style=massive edge] (11) to (8);
		\draw [style=massive edge] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

